Learning Belief Network Structure From Data under Causal Insufficiency

Though a belief network (a representation of the joint probability distribution, see [3]) and a causal network (a representation of causal relationships [14]) are intended to mean different things, they are closely related. Both assume an underlying dag (directed acyclic graph) structure of relations among variables and if Markov condition and faithfulness condition [15] are met, then a causal network is in fact a belief network. The difference comes to appearance when we recover belief network and causal network structure from data. A causal network structure may be impossible to recover completely from data as not all directions of causal links may be uniquely determined [15]. Fortunately, if we deal with causally sufficient sets of variables (that is whenever significant influence variables are not omitted from observation), then there exists the possibility to identify the family of belief networks a causal network belongs to [16]. Regrettably, to our knowledge, a similar result is not directly known for causally insufficient sets of variables. Spirtes, Glymour and Scheines developed a CI algorithm to handle this situation, but it leaves some important questions open. The big open question is whether or not the bidirectional edges (that is indications of a common cause) are the only ones necessary to develop a belief network out of the product of CI, or must there be some other hidden variables added (e.g. by guessing). This paper is devoted to settling this question.

==> ITABB.tex <==
\newcommand{\cs}[1]{\put(0,0){\small(#1)}}
% Kommandoverzeichnis %%\\
% -    \UU  [2] % x1,y1,x2,y2 %%\\
% ->   \Uv  [4] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b, %%\\
% -o   \Uo  [3] % x1,y1,x2,y2, center x2, center y2 %%\\
% -*   \Us  [3] % x1,y1,x2,y2, center x2, center y2 %%\\
%<->   \vv  [6] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b,<- %%\\
%o->   \ov  [5] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b, center 1 %%\\
%*->   \sv  [5] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b, center 1 %%\\
%o-o   \oo  [4] % x1,y1,x2,y2, center x2, center y2, center 1 %%\\
%*-o   \so  [4] % x1,y1,x2,y2, center x2, center y2, center 1 %%\\
%*-*   \any [4] % x1,y1,x2,y2, center x2, center y2, center 1 %%\\
%      \node   [3] %x center, y center, x text, y text, text %%\\
%      \hiddennode [3] %x center, y center,x text, y text, text %%\\
 %%\\
\newcommand{\node}[3] %x center, y center, x text, y text, text %%\\
{ \put(#1){\circle*{6.}}  %%\\
  \put(#2){$#3$} %%\\
} %%\\
\newcommand{\hiddennode}[3] %x center, y center,x text, y text, text %%\\
{ \put(#1){\circle{6.}}  %%\\
  \put(#2){$#3$} %%\\
} %%\\
\newcommand{\undecided}[1] %x center, y center %%\\
{ \put(#1){\circle{2.}}  %%\\
} %%\\
\newcommand{\anyend}[1] %x center, y center %%\\
{ \put(#1){\circle*{2.6}}  %%\\
} %%\\
\newcommand{\UU}[2] % x1,y1,x2,y2 %%\\
{\put(#1){\special{em:moveto} } %%\\
 \put(#2){\special{em:lineto} }  %%\\
} %%\\
\newcommand{\brokenUU}[8] % x1,y1,x2,y2 ...... x8,y8 %%\\
{\put(#1){\special{em:moveto} } %%\\
 \put(#2){\special{em:lineto} }  %%\\
 \put(#3){\special{em:moveto} }  %%\\
 \put(#4){\special{em:lineto} }  %%\\
 \put(#5){\special{em:moveto} }  %%\\
 \put(#6){\special{em:lineto} }  %%\\
 \put(#7){\special{em:moveto} }  %%\\
 \put(#8){\special{em:lineto} }  %%\\
} %%\\
\newcommand{\arrow}[3] % x,y,->xa,ya,xb,yb, %%\\
{\put(#2){\special{em:moveto} }  %%\\
 \put(#1){\special{em:lineto} }  %%\\
 \put(#3){\special{em:lineto} }  %%\\
} %%\\
\newcommand{\Uv}[4] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b, %%\\
{ \UU{#1}{#2}   \arrow{#2}{#3}{#4} %%\\
} %%\\
\newcommand{\Uo}[3] % x1,y1,x2,y2, center x2, center y2 %%\\
{ \UU{#1}{#2}   \undecided{#3} %%\\
} %%\\
\newcommand{\Us}[3] % x1,y1,x2,y2, center x2, center y2 %%\\
{ \UU{#1}{#2}   \anyend{#3} %%\\
} %%\\
\newcommand{\vv}[6] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b,<- %%\\
{ \UU{#1}{#2}   \arrow{#2}{#3}{#4}  \arrow{#1}{#5}{#6} %%\\
} %%\\
\newcommand{\ov}[5] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b, center 1 %%\\
{ \UU{#1}{#2}   \arrow{#2}{#3}{#4}  \undecided{#5} %%\\
} %%\\
\newcommand{\sv}[5] % x1,y1,x2,y2,->x2a,y2a,x2b,y2b, center 1 %%\\
{ \UU{#1}{#2}   \arrow{#2}{#3}{#4}  \anyend{#5} %%\\
} %%\\
\newcommand{\oo}[4] % x1,y1,x2,y2, center x2, center y2, center 1 %%\\
{ \UU{#1}{#2}   \undecided{#3}   \undecided{#4} %%\\
} %%\\
\newcommand{\so}[4] % x1,y1,x2,y2, center x2, center y2, center 1 %%\\
{ \UU{#1}{#2}   \undecided{#3}   \anyend{#4} %%\\
} %%\\
\newcommand{\any}[4] % x1,y1,x2,y2, center x2, center y2, center 1 %%\\
{ \UU{#1}{#2}   \anyend{#3}   \anyend{#4} %%\\
} %%\\
 %-  
%-----------------------------------------------------
\begin{figure}
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(102, 102)
\cs{a}
% Knoten: anz: 5 
\node{ 86.0, 56.0}{ 92.0, 62.0}{A} %-AA%\\
\node{ 86.0,  6.0}{ 92.0, 12.0}{B} %-AB%\\
\node{  6.0,  6.0}{ 12.0, 12.0}{C} %-AC%\\
\node{  6.0, 56.0}{ 12.0, 62.0}{D} %-AD%\\
\node{ 46.0, 86.0}{ 52.0, 92.0}{E} %-AE%\\


% Kanten: 

\Uv{ 86.0, 50.0}{ 86.0, 12.0}{ 85.0, 15.0}{ 87.0, 15.0} %--%\\
\Uv{ 80.0,  6.0}{ 12.0,  6.0}{ 15.0,  7.0}{ 15.0,  5.0} %--%\\
\Uv{  6.0, 12.0}{  6.0, 50.0}{  7.0, 47.0}{  5.0, 47.0} %--%\\
\Uv{ 10.8, 59.6}{ 41.2, 82.4}{ 39.4, 79.8}{ 38.2, 81.4} %--%\\
\Uv{ 81.2, 59.6}{ 50.8, 82.4}{ 53.8, 81.4}{ 52.6, 79.8} %--%\\
\Uv{ 80.0, 56.0}{ 12.0, 56.0}{ 15.0, 57.0}{ 15.0, 55.0} %--%\\
\Uv{ 80.9, 52.8}{ 11.1,  9.2}{ 13.1, 11.6}{ 14.2,  9.9} %--%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(102, 102)
\cs{b}
% Knoten: anz: 5 
\node{ 86.0, 56.0}{ 92.0, 62.0}{A} %-AA%\\
\node{ 86.0,  6.0}{ 92.0, 12.0}{B} %-AB%\\
\node{  6.0,  6.0}{ 12.0, 12.0}{C} %-AC%\\
\node{  6.0, 56.0}{ 12.0, 62.0}{D} %-AD%\\
\node{ 46.0, 86.0}{ 52.0, 92.0}{E} %-AE%\\


% Kanten: 

\oo{ 86.0, 48.0}{ 86.0,  14.0}{ 86.0, 13.0}{ 86.0,  49.0} %-%\\
\oo{ 78.0,  6.0}{ 14.0,   6.0}{ 13.0,  6.0}{ 79.0,   6.0} %-%\\
\oo{  6.0, 14.0}{  6.0,  48.0}{  6.0, 49.0}{  6.0,  13.0} %-%\\
\oo{ 12.4, 60.8}{ 39.6,  81.2}{ 40.4, 81.8}{ 11.6,  60.2} %-%\\
\oo{ 52.4, 81.2}{ 79.6,  60.8}{ 80.4, 60.2}{ 51.6,  81.8} %-%\\
\oo{ 14.0, 56.0}{ 78.0,  56.0}{ 79.0, 56.0}{ 13.0,  56.0} %-%\\
\oo{ 79.2, 51.8}{ 12.8,  10.2}{ 11.9,  9.7}{ 80.1,  52.3} %-%\\
%\\
\end{picture} %
\caption{A result of running CI algorithm: (a) the original dag (b) the dag
recovered } \label{abbeins}
\end{figure}
%-----------------------------------------------------

\begin{figure}

\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 72)
\cs{a}
% Knoten: anz: 3 
\node{ 56.0,  6.0}{ 62.0, 12.0}{A} %-AA%\\
\node{  6.0, 36.0}{ 12.0, 42.0}{B} %-AB%\\
\node{106.0, 56.0}{112.0, 62.0}{C} %-AC%\\


% Kanten: 

\vv{ 50.9,  9.1}{ 11.1,  32.9}{ 14.2, 32.2}{ 13.2,  30.5}{ 47.8,  9.8}{ 48.8,  
%
11.5} %-%\\
\Uv{ 60.2, 10.2}{101.8, 51.8}{100.3, 48.9}{ 98.9, 50.3} %--%\\
\Uv{100.1, 54.8}{ 11.9, 37.2}{ 14.6, 38.7}{ 15.0, 36.8} %--%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 72)
\cs{b}
% Knoten: anz: 3 
\node{ 56.0,  6.0}{ 62.0, 12.0}{A} %-AA%\\
\node{  6.0, 36.0}{ 12.0, 42.0}{B} %-AB%\\
\node{106.0, 56.0}{112.0, 62.0}{C} %-AC%\\


% Kanten: 

\vv{ 50.9,  9.1}{ 11.1,  32.9}{ 14.2, 32.2}{ 13.2,  30.5}{ 47.8,  9.8}{ 48.8,  
%
11.5} %-%\\
\Uv{ 60.2, 10.2}{101.8, 51.8}{100.3, 48.9}{ 98.9, 50.3} %--%\\
\vv{ 11.9, 37.2}{100.1,  54.8}{ 97.4, 53.3}{ 97.0,  55.2}{ 14.6, 38.7}{ 15.0,  
%
36.8} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 72)
\cs{c}
% Knoten: anz: 3 
\node{ 56.0,  6.0}{ 62.0, 12.0}{A} %-AA%\\
\node{  6.0, 36.0}{ 12.0, 42.0}{B} %-AB%\\
\node{106.0, 56.0}{112.0, 62.0}{C} %-AC%\\


% Kanten: 

\vv{ 50.9,  9.1}{ 11.1,  32.9}{ 14.2, 32.2}{ 13.2,  30.5}{ 47.8,  9.8}{ 48.8,  
%
11.5} %-%\\
\vv{ 60.2, 10.2}{101.8,  51.8}{100.3, 48.9}{ 98.9,  50.3}{ 61.7, 13.1}{ 63.1,  
%
11.7} %-%\\
\vv{ 11.9, 37.2}{100.1,  54.8}{ 97.4, 53.3}{ 97.0,  55.2}{ 14.6, 38.7}{ 15.0,  
%
36.8} %-%\\
%\\
\end{picture} %
\caption{$\Delta$ - a triangle in the original including path graph.%\\
 (a)- $\Delta 1$ - only one intrinsic bidirectional edge%\\
 (b)- $\Delta 2$ - only two intrinsic bidirectional edges%\\
 (c)- $\Delta 3$ - three bidirected edges%\\
 }
 \label{abbzwei}
\end{figure}

\begin{figure}

\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 16.0,  6.0}{ 22.0, 12.0}{G} %-BG%\\
\node{ 36.0, 16.0}{ 42.0, 22.0}{H} %-BH%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\Uv{  6.7, 80.0}{ 15.3, 12.0}{ 13.9, 14.8}{ 15.9, 15.1} %--%\\
\Uv{ 21.4,  8.7}{ 30.6, 13.3}{ 28.4, 11.1}{ 27.5, 12.9} %--%\\
\Uv{ 38.7, 21.4}{ 53.3, 50.6}{ 52.9, 47.5}{ 51.1, 48.4} %--%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
%\\
\end{picture} %
\caption{ (a)- $\Delta 1D_p$ - orientation due to a directed path - impossible 
as introducing a cycle%\\
%
 (b)- $\Delta 1D_s$ - orientation due to a separation - impossible as oriented 
path 
$A->C->B$ renders E,F dependent given B (denying defining condition of $(D_s)$ 
for arrow $B*->A$)%\\
}
 \label{abbdrei} 
\end{figure}



\begin{figure}
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\oo{ 13.8, 87.6}{ 98.2, 104.4}{ 99.1,104.6}{ 12.9,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\oo{ 13.8, 87.6}{ 98.2, 104.4}{ 99.1,104.6}{ 12.9,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\any{ 59.8, 13.7}{102.2,  98.3}{102.7, 99.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{e}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\ov{ 13.8, 87.6}{100.1, 104.8}{ 97.4,103.3}{ 97.0, 105.2}{ 12.9,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\sv{ 59.8, 13.7}{103.3, 100.6}{102.9, 97.6}{101.1,  98.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 1C$ - orientation due to unbridged head to head%\\
 (b)- $\Delta 1C(1)$ - case 1 (CIA-HD) - due to $(C)$ on path DAC%\\
 (c)- $\Delta 1C(1)b$ - hence due to discriminating path DACB for C and DABC 
for B - O.K.%\\
 (d)- $\Delta 1C(2)$ - case 2 (CIA-HD) - when DAC is bridged%\\
 (e)- $\Delta 1C(2)b$ - hence due to $(C)$ on DCB%\\
 and due to A being a collider along DAB and the edge $A->C$%\\
 - but this is impossible as it denies the intrinsic structure for edge 
$C->B$%\\
}
 \label{abbvier}
\end{figure}


\begin{figure}
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 132)
% Knoten: anz: 7 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 16.0,  6.0}{ 22.0, 12.0}{G} %-BG%\\
\node{ 36.0, 16.0}{ 42.0, 22.0}{H} %-BH%\\
\node{ 26.0,101.0}{ 32.0,107.0}{J} %-BJ%\\
\node{ 66.0,116.0}{ 72.0,122.0}{I} %-BI%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\Uv{  6.7, 80.0}{ 15.3, 12.0}{ 13.9, 14.8}{ 15.9, 15.1} %--%\\
\Uv{ 21.4,  8.7}{ 30.6, 13.3}{ 28.4, 11.1}{ 27.5, 12.9} %--%\\
\Uv{ 38.7, 21.4}{ 53.3, 50.6}{ 52.9, 47.5}{ 51.1, 48.4} %--%\\
\Uv{100.2,107.5}{ 71.8,114.5}{ 75.0,114.8}{ 74.5,112.8} %--%\\
\Uv{ 60.4,113.9}{ 31.6,103.1}{ 34.1,105.1}{ 34.8,103.2} %--%\\
\Uv{ 21.2, 97.4}{ 10.8, 89.6}{ 12.6, 92.2}{ 13.8, 90.6} %--%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 112)
\cs{b}
% Knoten: anz: 8 
\node{  6.0, 56.0}{ 12.0, 62.0}{X} %-AX%\\
\node{106.0, 56.0}{112.0, 62.0}{Y} %-AY%\\
\node{ 26.0, 66.0}{ 32.0, 72.0}{S} %-BS%\\
\node{ 46.0, 91.0}{ 52.0, 97.0}{R} %-BR%\\
\node{ 66.0, 96.0}{ 72.0,102.0}{Q} %-BQ%\\
\node{ 86.0, 76.0}{ 92.0, 82.0}{P} %-BP%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 14.0, 56.0}{100.0,  56.0}{ 97.1, 55.0}{ 97.1,  57.0}{ 13.0,  56.0} %-%\\
\Uv{101.8, 60.2}{ 90.2, 71.8}{ 93.1, 70.3}{ 91.7, 68.9} %--%\\
\Uv{ 81.8, 80.2}{ 70.2, 91.8}{ 73.1, 90.3}{ 71.7, 88.9} %--%\\
\Uv{ 60.2, 94.5}{ 51.8, 92.5}{ 54.5, 94.2}{ 55.0, 92.2} %--%\\
\Uv{ 42.3, 86.3}{ 29.7, 70.7}{ 30.8, 73.7}{ 32.4, 72.4} %--%\\
\Uv{ 20.6, 63.3}{ 11.4, 58.7}{ 13.6, 60.9}{ 14.5, 59.1} %--%\\
\sv{ 38.2, 10.8}{101.0,  52.7}{ 99.1, 50.3}{ 98.1,  51.9}{ 37.1,  10.0} %-%\\
\sv{ 84.8, 13.7}{103.3,  50.6}{102.9, 47.7}{101.2,  48.5}{ 84.3,  12.5} %-%\\
\any{ 27.2, 13.7}{  9.8,  48.3}{  9.3, 49.5}{ 27.7,  12.5} %-%\\
\any{ 73.8, 10.8}{ 13.2,  51.2}{ 12.1, 52.0}{ 74.9,  10.0} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 112)
\cs{c}
% Knoten: anz: 7 
\node{  6.0, 56.0}{ 12.0, 62.0}{X} %-AX%\\
\node{106.0, 56.0}{112.0, 62.0}{Y} %-AY%\\
\node{ 26.0, 66.0}{ 32.0, 72.0}{S} %-BS%\\
\node{ 46.0, 91.0}{ 52.0, 97.0}{R} %-BR%\\
\node{ 66.0, 96.0}{ 72.0,102.0}{Q} %-BQ%\\
\node{ 86.0, 76.0}{ 92.0, 82.0}{P} %-BP%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 14.0, 56.0}{100.0,  56.0}{ 97.1, 55.0}{ 97.1,  57.0}{ 13.0,  56.0} %-%\\
\Uv{101.8, 60.2}{ 90.2, 71.8}{ 93.1, 70.3}{ 91.7, 68.9} %--%\\
\Uv{ 81.8, 80.2}{ 70.2, 91.8}{ 73.1, 90.3}{ 71.7, 88.9} %--%\\
\Uv{ 60.2, 94.5}{ 51.8, 92.5}{ 54.5, 94.2}{ 55.0, 92.2} %--%\\
\Uv{ 42.3, 86.3}{ 29.7, 70.7}{ 30.8, 73.7}{ 32.4, 72.4} %--%\\
\Uv{ 20.6, 63.3}{ 11.4, 58.7}{ 13.6, 60.9}{ 14.5, 59.1} %--%\\
\sv{ 62.1, 12.1}{101.8,  51.8}{100.4, 49.1}{ 99.1,  50.4}{ 61.2,  11.2} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 2D_pD_p$ - impossible -due to a cycle%\\
 (b)- $\Delta 2D_pD_s$ - impossible -due denying orientation capability of 
$X*->Y$%\\
 (c)- $\Delta 2D_pC$ - impossible -due to denying non-connection of X and D%\\
}
 \label{abbfuenf}
\end{figure}


\begin{figure}
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\vv{ 11.9, 87.2}{100.1, 104.8}{ 97.4,103.3}{ 97.0, 105.2}{ 14.6, 88.7}{ 15.0,  
%
86.8} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\so{ 14.4, 87.7}{ 98.2, 104.4}{ 99.1,104.6}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\vv{ 11.9, 87.2}{100.1, 104.8}{ 97.4,103.3}{ 97.0, 105.2}{ 14.6, 88.7}{ 15.0,  
%
86.8} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\so{ 14.4, 87.7}{ 98.2, 104.4}{ 99.1,104.6}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\any{ 59.8, 13.7}{102.2,  98.3}{102.7, 99.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{e}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\sv{ 14.4, 87.7}{100.1, 104.8}{ 97.5,103.3}{ 97.1, 105.2}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\sv{ 59.8, 13.7}{103.3, 100.6}{102.9, 97.6}{101.1,  98.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 2C{@}A$ - case $(C)$-orientation applied at A%\\
%
 (b)- $\Delta 2C{@}A(1)$ - case DAC not bridged%\\
%
 (c)- $\Delta 2C{@}A(1)b$ - hence, due to discriminating path DACB for C and 
DABC for B - O.K.%\\
%
 (d)- $\Delta 1C{@}A(2)$ - case 2 (CIA-HD) - when DAC is bridged%\\
%
 (e)- $\Delta 1C{@}A(2)b$ - hence due to $(C)$ on DCB%\\
 and due to A being a collider along DAB and the edge $A->C$%\\
 - O.K.%\\
%
}
 \label{abbsechs}
\end{figure}

\begin{figure}

\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\vv{ 11.9, 87.2}{100.1, 104.8}{ 97.4,103.3}{ 97.0, 105.2}{ 14.6, 88.7}{ 15.0,  
%
86.8} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
%\\
\end{picture} %
%  -----------
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\so{ 14.4, 87.7}{ 98.2, 104.4}{ 99.1,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
\end{picture}
%
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\ov{ 98.2,104.4}{ 11.9,  87.2}{ 14.6, 88.7}{ 15.0,  86.8}{ 99.1, 104.6} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\sv{ 28.4, 14.2}{  7.8,  80.3}{  9.6, 77.8}{  7.7,  77.2}{ 28.8,  13.0} %-%\\
\Uv{ 10.1, 81.6}{ 76.9, 10.4}{ 74.1, 11.9}{ 75.6, 13.2} %--%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\vv{ 11.9, 87.2}{100.1, 104.8}{ 97.4,103.3}{ 97.0, 105.2}{ 14.6, 88.7}{ 15.0,  
%
86.8} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\sv{ 28.4, 14.2}{  7.8,  80.3}{  9.6, 77.8}{  7.7,  77.2}{ 28.8,  13.0} %-%\\
\Uv{ 10.1, 81.6}{ 76.9, 10.4}{ 74.1, 11.9}{ 75.6, 13.2} %--%\\
%\\
\end{picture} %
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{e}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\vv{ 11.9, 87.2}{100.1, 104.8}{ 97.4,103.3}{ 97.0, 105.2}{ 14.6, 88.7}{ 15.0,  
%
86.8} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\sv{ 28.4, 14.2}{  7.8,  80.3}{  9.6, 77.8}{  7.7,  77.2}{ 28.8,  13.0} %-%\\
\Uv{ 10.1, 81.6}{ 76.9, 10.4}{ 74.1, 11.9}{ 75.6, 13.2} %--%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{f}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\so{ 14.4, 87.7}{ 98.2, 104.4}{ 99.1,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
\any{ 36.2, 12.9}{100.8,  99.1}{101.6,100.2}{ 35.4,  11.8} %-%\\
\any{ 83.1, 14.3}{103.9,  97.7}{104.2, 98.9}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{g}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\so{ 14.4, 87.7}{ 98.2, 104.4}{ 99.1,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
\sv{ 36.2, 12.9}{102.4, 101.2}{101.4, 98.3}{ 99.9,  99.4}{ 35.4,  11.8} %-%\\
\sv{ 83.1, 14.3}{104.5, 100.2}{104.8, 97.1}{102.9,  97.6}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{h}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\oo{ 61.7, 61.7}{100.3, 100.3}{101.1,101.1}{ 60.9,  60.9} %-%\\
\sv{ 14.4, 87.7}{100.1, 104.8}{ 97.5,103.3}{ 97.1, 105.2}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
\sv{ 36.2, 12.9}{102.4, 101.2}{101.4, 98.3}{ 99.9,  99.4}{ 35.4,  11.8} %-%\\
\sv{ 83.1, 14.3}{104.5, 100.2}{104.8, 97.1}{102.9,  97.6}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 2D_s{@}A$ - case $(D_s)$-orientation applied at A%\\
 (b)- $\Delta 2D_s{@}A(1)$ - case EAC (or by analogy: FAC) not bridged%\\
 (c)- $\Delta 2D_s{@}A(1)b$ -  hence due to non-bridged path EBC and EBF
 (d)- $\Delta 2D_s{@}A(1)c$ - hence due to definite discriminating path EACB 
for C%\\
 (e)- $\Delta 2D_s{@}A(1)d$ - hence due to definite discriminating path EABC 
for B - O.K.%\\
%
 (f)- $\Delta 2D_s{@}A(2)$ - case both EAC and FAC bridged%\\
 (g)- $\Delta 2D_s{@}A(2)b$ - hence due to unbridged ECF%\\
 (h)- $\Delta 2D_s{@}A(2)c$ - hence due to d-separability of E,F given B - 
O.K.%\\
}
 \label{abbsieben}
\end{figure}



\begin{figure}
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 4 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\vv{101.8,101.8}{ 60.2,  60.2}{ 61.7, 63.1}{ 63.1,  61.7}{100.3, 98.9}{ 98.9, 
100.3} %-%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 4 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\oo{ 98.2,104.4}{ 13.8,  87.6}{ 12.9, 87.4}{ 99.1, 104.6} %-%\\
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 4 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\so{ 99.9, 99.9}{ 61.7,  61.7}{ 60.9, 60.9}{100.8, 100.8} %-%\\
\oo{ 98.2,104.4}{ 13.8,  87.6}{ 12.9, 87.4}{ 99.1, 104.6} %-%\\
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\any{ 59.8, 13.7}{102.2,  98.3}{102.7, 99.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 4 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\oo{ 98.2,104.4}{ 13.8,  87.6}{ 12.9, 87.4}{ 99.1, 104.6} %-%\\
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\any{ 59.8, 13.7}{102.2,  98.3}{102.7, 99.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
\caption{
%
 (a)- $\Delta 2C{@}B$ - case $(C)$-orientation applied at B%\\
 (b)- $\Delta 2C{@}B(1)$ - case DAC not bridged - O.K.%\\
 (c)- $\Delta 2C{@}B(2)$ - case DAC bridged%\\
 (d)- $\Delta 2C{@}B(2)b$ - due to $(D_s$ at A for collider $C*->B<-*A$)- 
O.K.%\\
}
 \label{abbacht}
\end{figure}


\begin{figure}
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 5 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\vv{101.8,101.8}{ 60.2,  60.2}{ 61.7, 63.1}{ 63.1,  61.7}{100.3, 98.9}{ 98.9, 
100.3} %-%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 5 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\oo{ 98.2,104.4}{ 13.8,  87.6}{ 12.9, 87.4}{ 99.1, 104.6} %-%\\
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 5 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\so{ 99.9, 99.9}{ 61.7,  61.7}{ 60.9, 60.9}{100.8, 100.8} %-%\\
\oo{ 98.2,104.4}{ 13.8,  87.6}{ 12.9, 87.4}{ 99.1, 104.6} %-%\\
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
\any{ 36.2, 12.9}{100.8,  99.1}{101.6,100.2}{ 35.4,  11.8} %-%\\
\any{ 83.1, 14.3}{103.9,  97.7}{104.2, 98.9}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 5 
\node{  6.0, 86.0}{ 12.0, 92.0}{C} %-AC%\\
\node{106.0,106.0}{112.0,112.0}{A} %-AA%\\
\node{ 56.0, 56.0}{ 62.0, 62.0}{B} %-AB%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\oo{ 98.2,104.4}{ 13.8,  87.6}{ 12.9, 87.4}{ 99.1, 104.6} %-%\\
\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 28.4, 14.2}{  8.6,  77.8}{  8.2, 79.0}{ 28.8,  13.0} %-%\\
\any{ 75.1, 12.3}{ 11.9,  79.7}{ 11.0, 80.7}{ 76.0,  11.3} %-%\\
\any{ 36.2, 12.9}{100.8,  99.1}{101.6,100.2}{ 35.4,  11.8} %-%\\
\any{ 83.1, 14.3}{103.9,  97.7}{104.2, 98.9}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 2D_s{@}B$ - case $(D_s)$-orientation applied at B%\\
 (b)- $\Delta 2D_s{@}B(1)$ - EBA (or by analogy: FBA) not bridged- O.K.%\\
 (c)- $\Delta 2D_s{@}B(2)$ - EBA and FBA bridged%\\
 (d)- $\Delta 2D_s{@}B(2)b$ - due to $(D_s$ at A for collider $E*->B<-*F$%\\
 O.K.%\\
%
}
 \label{abbneun}
\end{figure}


\begin{figure}

\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 132)
\cs{a}
% Knoten: anz: 9 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 16.0,  6.0}{ 22.0, 12.0}{G} %-BG%\\
\node{ 36.0, 16.0}{ 42.0, 22.0}{H} %-BH%\\
\node{ 26.0,101.0}{ 32.0,107.0}{J} %-BJ%\\
\node{ 66.0,116.0}{ 72.0,122.0}{I} %-BI%\\
\node{ 76.0,  6.0}{ 82.0, 12.0}{K} %-BK%\\
\node{ 96.0, 16.0}{102.0, 22.0}{L} %-BL%\\


% Kanten: 

\vv{ 50.9, 59.1}{ 11.1,  82.9}{ 14.2, 82.2}{ 13.2,  80.5}{ 47.8, 59.8}{ 48.8,  
%
61.5} %-%\\
\Uv{ 60.2, 60.2}{101.8,101.8}{100.3, 98.9}{ 98.9,100.3} %--%\\
\Uv{100.1,104.8}{ 11.9, 87.2}{ 14.6, 88.7}{ 15.0, 86.8} %--%\\
\Uv{  6.7, 80.0}{ 15.3, 12.0}{ 13.9, 14.8}{ 15.9, 15.1} %--%\\
\Uv{ 21.4,  8.7}{ 30.6, 13.3}{ 28.4, 11.1}{ 27.5, 12.9} %--%\\
\Uv{ 38.7, 21.4}{ 53.3, 50.6}{ 52.9, 47.5}{ 51.1, 48.4} %--%\\
\Uv{100.2,107.5}{ 71.8,114.5}{ 75.0,114.8}{ 74.5,112.8} %--%\\
\Uv{ 60.4,113.9}{ 31.6,103.1}{ 34.1,105.1}{ 34.8,103.2} %--%\\
\Uv{ 21.2, 97.4}{ 10.8, 89.6}{ 12.6, 92.2}{ 13.8, 90.6} %--%\\
\Uv{ 58.2, 50.4}{ 73.8, 11.6}{ 71.7, 14.0}{ 73.6, 14.7} %--%\\
\Uv{ 81.4,  8.7}{ 90.6, 13.3}{ 88.4, 11.1}{ 87.5, 12.9} %--%\\
\Uv{ 96.7, 22.0}{105.3,100.0}{106.0, 96.9}{104.0, 97.2} %--%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\so{ 99.9, 99.9}{ 61.7,  61.7}{ 60.9, 60.9}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\so{ 99.9, 99.9}{ 61.7,  61.7}{ 60.9, 60.9}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\any{ 59.8, 13.7}{102.2,  98.3}{102.7, 99.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{e}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\any{ 59.8, 13.7}{102.2,  98.3}{102.7, 99.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{f}
% Knoten: anz: 4 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 56.0,  6.0}{ 62.0, 12.0}{D} %-BD%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\ov{ 61.7, 61.7}{101.8, 101.8}{100.4, 99.0}{ 99.0, 100.4}{ 60.9,  60.9} %-%\\
\sv{ 14.4, 87.7}{100.1, 104.8}{ 97.5,103.3}{ 97.1, 105.2}{ 13.2,  87.4} %-%\\
\sv{ 56.0, 14.6}{ 56.0,  50.0}{ 56.9, 47.2}{ 55.1,  47.2}{ 56.0,  13.3} %-%\\
\sv{ 59.8, 13.7}{103.3, 100.6}{102.9, 97.6}{101.1,  98.5}{ 59.3,  12.5} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 3D_pD_pD_p$ - impossible -due to a cycle%\\
 (b)- $\Delta 3C$ - full symmetry in all nodes A,B,C%\\
 (c)- $\Delta 3C(1)$ - DAC unbridged - O.K.%\\
 (d)- $\Delta 3C(2)$ - DAC bridged%\\
 (e)- $\Delta 3C(2)b(1)$ - if $(D_s)$ at node C for DAB applicable- O.K.%\\
 (f)- $\Delta 3C(2)b(2)$ - if $(D_s)$ at node C for DAB not applicable 
- O.K. ($D_p$ 
 for $C*->B$ impossible as non-connection of D and B would be denied.%\\
}
 \label{abbzehn}
\end{figure}

\begin{figure}

\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(122, 122)
\cs{a}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\so{ 99.9, 99.9}{ 61.7,  61.7}{ 60.9, 60.9}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{b}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{c}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\so{ 99.9, 99.9}{ 61.7,  61.7}{ 60.9, 60.9}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 36.2, 12.9}{100.8,  99.1}{101.6,100.2}{ 35.4,  11.8} %-%\\
\any{ 83.1, 14.3}{103.9,  97.7}{104.2, 98.9}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{d}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\sv{ 99.9, 99.9}{ 60.2,  60.2}{ 61.6, 62.9}{ 62.9,  61.6}{100.8, 100.8} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\any{ 36.2, 12.9}{100.8,  99.1}{101.6,100.2}{ 35.4,  11.8} %-%\\
\any{ 83.1, 14.3}{103.9,  97.7}{104.2, 98.9}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{e}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\ov{ 61.7, 61.7}{101.8, 101.8}{100.4, 99.0}{ 99.0, 100.4}{ 60.9,  60.9} %-%\\
\any{ 14.4, 87.7}{ 97.6, 104.3}{ 98.8,104.6}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\sv{ 36.2, 12.9}{102.4, 101.2}{101.4, 98.3}{ 99.9,  99.4}{ 35.4,  11.8} %-%\\
\sv{ 83.1, 14.3}{104.5, 100.2}{104.8, 97.1}{102.9,  97.6}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(122, 122)
\cs{f}
% Knoten: anz: 5 
\node{ 56.0, 56.0}{ 62.0, 62.0}{A} %-AA%\\
\node{  6.0, 86.0}{ 12.0, 92.0}{B} %-AB%\\
\node{106.0,106.0}{112.0,112.0}{C} %-AC%\\
\node{ 31.0,  6.0}{ 37.0, 12.0}{E} %-BE%\\
\node{ 81.0,  6.0}{ 87.0, 12.0}{F} %-BF%\\


% Kanten: 

\ov{ 12.9, 81.9}{ 50.9,  59.1}{ 47.9, 59.7}{ 48.9,  61.4}{ 12.0,  82.4} %-%\\
\ov{ 61.7, 61.7}{101.8, 101.8}{100.4, 99.0}{ 99.0, 100.4}{ 60.9,  60.9} %-%\\
\sv{ 14.4, 87.7}{100.1, 104.8}{ 97.5,103.3}{ 97.1, 105.2}{ 13.2,  87.4} %-%\\
\sv{ 34.8, 13.7}{ 53.3,  50.6}{ 52.9, 47.7}{ 51.2,  48.5}{ 34.3,  12.5} %-%\\
\sv{ 77.2, 13.7}{ 58.7,  50.6}{ 60.8, 48.5}{ 59.1,  47.7}{ 77.7,  12.5} %-%\\
\sv{ 36.2, 12.9}{102.4, 101.2}{101.4, 98.3}{ 99.9,  99.4}{ 35.4,  11.8} %-%\\
\sv{ 83.1, 14.3}{104.5, 100.2}{104.8, 97.1}{102.9,  97.6}{ 82.8,  13.1} %-%\\
%\\
\end{picture} %
\caption{
 (a)- $\Delta 3D_s$ - full symmetry in all nodes A,B,C%\\
 (b)- $\Delta 3D_s(1)$ - EAC unbridged - O.K.%\\
 (c)- $\Delta 3D_s(2)$ - FAC and EAC bridged%\\
 (d)- $\Delta 3D_s(2)b(1)$ - if $(D_s)$ at node C for EAF applicable- O.K.%\\
 (e)- $\Delta  3D_s(2)b(2)$  -  if  $(D_s)$  at  node  C  for  EAF  not 
applicable,%\\
 (f)- $\Delta 3D_s(2)b(2)b$ - then ($D_s$ at node B for ECF applicable, ($D_p$ 
for $C*->B$ would then not be appropriate)%\\
}
 \label{abbelf} 
\end{figure}


%-----------------------------------------------------

\begin{figure}
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(142, 122)
%
% Knoten: anz: 9 
\node{ 66.0,106.0}{ 72.0,112.0}{A} %-AA%\\
\node{  6.0, 56.0}{ 12.0, 62.0}{B_1} %-B1%\\
\node{ 26.0, 56.0}{ 32.0, 62.0}{B_2} %-B2%\\
\node{ 46.0, 56.0}{ 52.0, 62.0}{B_{j-1}} %-B3%\\
\node{ 66.0, 56.0}{ 72.0, 62.0}{B_{j}} %-B4%\\
\node{ 86.0, 56.0}{ 92.0, 62.0}{B_{j+1}} %-B5%\\
\node{106.0, 56.0}{112.0, 62.0}{B_{n-1}} %-B6%\\
\node{126.0, 56.0}{132.0, 62.0}{B_n} %-B7%\\
\node{ 66.0,  6.0}{ 72.0, 12.0}{C} %-CC%\\


% Kanten: 

\sv{ 59.4,100.5}{ 10.6,  59.8}{ 12.2, 62.4}{ 13.4,  60.9}{ 60.4, 101.3} %-%\\
\Uv{ 29.7, 60.7}{ 62.3,101.3}{ 61.2, 98.3}{ 59.6, 99.6} %--%\\
\Uv{ 48.2, 61.6}{ 63.8,100.4}{ 63.6, 97.3}{ 61.7, 98.0} %--%\\
\Uv{ 66.0, 62.0}{ 66.0,100.0}{ 67.0, 97.0}{ 65.0, 97.0} %--%\\
\Uv{ 83.8, 61.6}{ 68.2,100.4}{ 70.3, 98.0}{ 68.4, 97.3} %--%\\
\Uv{102.3, 60.7}{ 69.7,101.3}{ 72.4, 99.6}{ 70.8, 98.3} %--%\\
\Uv{121.4, 59.8}{ 70.6,102.2}{ 73.6,101.0}{ 72.3, 99.5} %--%\\
\vv{ 12.0, 56.0}{ 20.0,  56.0}{ 17.0, 55.0}{ 17.0,  57.0}{ 15.0, 57.0}{ 15.0,  
%
55.0} %-%\\
\vv{ 32.0, 56.0}{ 40.0,  56.0}{ 37.0, 55.0}{ 37.0,  57.0}{ 35.0, 57.0}{ 35.0,  
%
55.0} %-%\\
\vv{ 52.0, 56.0}{ 60.0,  56.0}{ 57.0, 55.0}{ 57.0,  57.0}{ 55.0, 57.0}{ 55.0,  
%
55.0} %-%\\
\vv{ 72.0, 56.0}{ 80.0,  56.0}{ 77.0, 55.0}{ 77.0,  57.0}{ 75.0, 57.0}{ 75.0,  
%
55.0} %-%\\
\vv{ 92.0, 56.0}{100.0,  56.0}{ 97.0, 55.0}{ 97.0,  57.0}{ 95.0, 57.0}{ 95.0,  
%
55.0} %-%\\
\vv{112.0, 56.0}{120.0,  56.0}{117.0, 55.0}{117.0,  57.0}{115.0, 57.0}{115.0,  
%
55.0} %-%\\
\sv{ 72.6, 11.5}{121.4,  52.2}{119.8, 49.6}{118.6,  51.1}{ 71.6,  10.7} %-%\\
\Uv{ 66.0, 50.0}{ 66.0, 12.0}{ 65.0, 15.0}{ 67.0, 15.0} %--%\\
%\\
\end{picture} %
\caption{ Impossible because $B_j$ cannot participate in d-separation of A and 
%
C}%\\
 \label{abbzwoelf}
\end{figure}

\begin{figure}
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}

\begin{picture}(132, 162)
\cs{a}
% Knoten: anz: 12 
\node{ 56.0,  6.0}{ 62.0, 12.0}{A} %-AA%\\
\node{ 36.0, 26.0}{ 42.0, 32.0}{B_1} %-B1%\\
\node{ 36.0, 51.0}{ 42.0, 57.0}{B_2} %-B2%\\
\node{ 26.0, 71.0}{ 32.0, 77.0}{B_{n-1}} %-B3%\\
\node{ 16.0, 86.0}{ 22.0, 92.0}{B_n} %-B4%\\
\node{ 76.0, 26.0}{ 82.0, 32.0}{C_1} %-C1%\\
\node{ 76.0, 50.0}{ 82.0, 56.0}{C_2} %-C2%\\
\node{ 61.0, 69.0}{ 67.0, 75.0}{C_{m-1}} %-C3%\\
\node{ 96.0, 84.0}{102.0, 90.0}{C_m} %-C4%\\
\node{  6.0,116.0}{ 12.0,122.0}{D} %-DD%\\
\node{106.0,112.0}{112.0,118.0}{E} %-EE%\\
\node{116.0,146.0}{122.0,152.0}{F} %-FF%\\


% Kanten: 

\vv{ 51.8, 10.2}{ 40.2,  21.8}{ 43.1, 20.3}{ 41.7,  18.9}{ 48.9, 11.7}{ 50.3,  
%
13.1} %-%\\
\vv{ 36.0, 32.0}{ 36.0,  45.0}{ 37.0, 42.0}{ 35.0,  42.0}{ 35.0, 35.0}{ 37.0,  
%
35.0} %-%\\
\vv{ 33.3, 56.4}{ 28.7,  65.6}{ 30.9, 63.4}{ 29.1,  62.5}{ 31.1, 58.6}{ 32.9,  
%
59.5} %-%\\
\vv{ 22.7, 76.0}{ 19.3,  81.0}{ 21.8, 79.1}{ 20.2,  78.0}{ 20.2, 77.9}{ 21.8,  
%
79.0} %-%\\
\Uv{  7.9,110.3}{ 14.1, 91.7}{ 12.2, 94.2}{ 14.1, 94.9} %--%\\
\vv{ 60.2, 10.2}{ 71.8,  21.8}{ 70.3, 18.9}{ 68.9,  20.3}{ 61.7, 13.1}{ 63.1,  
%
11.7} %-%\\
\vv{ 76.0, 32.0}{ 76.0,  44.0}{ 77.0, 41.0}{ 75.0,  41.0}{ 75.0, 35.0}{ 77.0,  
%
35.0} %-%\\
\vv{ 72.3, 54.7}{ 64.7,  64.3}{ 67.4, 62.6}{ 65.8,  61.3}{ 69.6, 56.4}{ 71.2,  
%
57.7} %-%\\
\vv{ 66.5, 71.4}{ 90.5,  81.6}{ 88.1, 79.5}{ 87.3,  81.4}{ 68.9, 73.5}{ 69.7,  
%
71.6} %-%\\
\vv{ 98.0, 89.7}{104.0, 106.3}{103.9,103.2}{102.0, 103.9}{ 98.1, 92.8}{  100,  
%
92.1} %-%\\
\Uv{107.7,117.8}{114.3,140.2}{114.4,137.1}{112.5,137.6} %--%\\
\Uv{ 70.0, 26.0}{ 42.0, 26.0}{ 45.0, 27.0}{ 45.0, 25.0} %--%\\
\Uv{ 79.0, 55.2}{ 93.0, 78.8}{ 92.3, 75.7}{ 90.6, 76.7} %--%\\
\Uv{ 17.9, 80.3}{ 34.1, 31.7}{ 32.2, 34.2}{ 34.1, 34.9} %--%\\
\Uv{ 32.0, 70.7}{ 55.0, 69.3}{ 52.0, 68.5}{ 52.1, 70.5} %--%\\
%\\
\end{picture} %
%
\unitlength=0.33mm %\\
\special{em:linewidth 0.4pt}
%
\begin{picture}(132, 162)
\cs{b}
% Knoten: anz: 12 
\node{ 56.0,  6.0}{ 62.0, 12.0}{A} %-AA%\\
\node{ 36.0, 26.0}{ 42.0, 32.0}{B_1} %-B1%\\
\node{ 36.0, 51.0}{ 42.0, 57.0}{B_2} %-B2%\\
\node{ 26.0, 71.0}{ 32.0, 77.0}{B_{n-1}} %-B3%\\
\node{ 16.0, 86.0}{ 22.0, 92.0}{B_n} %-B4%\\
\node{ 76.0, 26.0}{ 82.0, 32.0}{C_1} %-C1%\\
\node{ 76.0, 50.0}{ 82.0, 56.0}{C_2} %-C2%\\
\node{ 61.0, 69.0}{ 67.0, 75.0}{C_{m-1}} %-C3%\\
\node{ 96.0, 84.0}{102.0, 90.0}{C_m} %-C4%\\
\node{  6.0,116.0}{ 12.0,122.0}{D} %-DD%\\
\node{106.0,112.0}{112.0,118.0}{E} %-EE%\\
\node{116.0,146.0}{122.0,152.0}{F} %-FF%\\


% Kanten: 

\Uv{ 51.8, 10.2}{ 40.2, 21.8}{ 43.1, 20.3}{ 41.7, 18.9} %--%\\
\vv{ 36.0, 32.0}{ 36.0,  45.0}{ 37.0, 42.0}{ 35.0,  42.0}{ 35.0, 35.0}{ 37.0,  
%
35.0} %-%\\
\vv{ 33.3, 56.4}{ 28.7,  65.6}{ 30.9, 63.4}{ 29.1,  62.5}{ 31.1, 58.6}{ 32.9,  
%
59.5} %-%\\
\vv{ 22.7, 76.0}{ 19.3,  81.0}{ 21.8, 79.1}{ 20.2,  78.0}{ 20.2, 77.9}{ 21.8,  
%
79.0} %-%\\
\Uv{  7.9,110.3}{ 14.1, 91.7}{ 12.2, 94.2}{ 14.1, 94.9} %--%\\
\Uv{ 60.2, 10.2}{ 71.8, 21.8}{ 70.3, 18.9}{ 68.9, 20.3} %--%\\
\vv{ 76.0, 32.0}{ 76.0,  44.0}{ 77.0, 41.0}{ 75.0,  41.0}{ 75.0, 35.0}{ 77.0,  
%
35.0} %-%\\
\vv{ 72.3, 54.7}{ 64.7,  64.3}{ 67.4, 62.6}{ 65.8,  61.3}{ 69.6, 56.4}{ 71.2,  
%
57.7} %-%\\
\vv{ 66.5, 71.4}{ 90.5,  81.6}{ 88.1, 79.5}{ 87.3,  81.4}{ 68.9, 73.5}{ 69.7,  
%
71.6} %-%\\
\vv{ 98.0, 89.7}{104.0, 106.3}{103.9,103.2}{102.0, 103.9}{ 98.1, 92.8}{  100,  
%
92.1} %-%\\
\Uv{107.7,117.8}{114.3,140.2}{114.4,137.1}{112.5,137.6} %--%\\
\Uv{ 70.0, 26.0}{ 42.0, 26.0}{ 45.0, 27.0}{ 45.0, 25.0} %--%\\
\Uv{ 79.0, 55.2}{ 93.0, 78.8}{ 92.3, 75.7}{ 90.6, 76.7} %--%\\
\Uv{ 17.9, 80.3}{ 34.1, 31.7}{ 32.2, 34.2}{ 34.1, 34.9} %--%\\
\Uv{ 56.1, 65.5}{ 40.9, 54.5}{ 42.7, 57.1}{ 43.9, 55.4} %--%\\
\Uv{ 65.3, 73.1}{101.7,107.9}{100.2,105.1}{ 98.8,106.5} %--%\\
\Uv{ 22.0, 85.9}{ 90.0, 84.1}{ 87.0, 83.2}{ 87.0, 85.2} %--%\\
%\\
\end{picture} %
\caption{hdags possibly causing  node A to be erroneously considered as
(a) non-collider (b) a collider.}
 \label{abbdreizehn}
\end{figure}


% 
